Averages of b-hadron Properties as of Winter 2005

This article reports world averages for measurements on b-hadron properties obtained by the Heavy Flavor Averaging Group (HFAG) using the available results as of winter 2005 conferences. In the averaging, the input parameters used in the various analyses are adjusted (rescaled) to common values, and all known correlations are taken into account. The averages include lifetimes, neutral meson mixing parameters, semileptonic decay parameters, rare decay branching fractions, and CP violation measurements.

==> (inline-0) <==
\begin{tabular}{|lccccccc|} 
\sgline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
117                                               & %         RPP\#
$K^0\pi^+$                                        & %         Mode
$18.8\pm 2.1$                                     & %         PDG2004 Avg.
\blue{$\err{26.0}{1.3}{1.0}$}                     & %   [1]  BABAR
\red{$\err{22.0}{1.9}{1.1}$}                      & %   [41]  Belle
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$24.1 \pm 1.3$                                    \\

118                                               & %         RPP\#
$K^+\pi^0$                                        & %         Mode
$12.9\pm 1.2$                                     & %         PDG2004 Avg.
\blue{$\err{12.0}{0.7}{0.6}$}                     & %   [13]  BABAR
\red{$\berr{12.0}{1.3}{1.3}{0.9}$}                & %   [41]  Belle
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$12.1 \pm 0.8$                                    \\

119                                               & %         RPP\#
$\etapr K^+$                                      & %         Mode
$78\pm 5$                                         & %         PDG2004 Avg.
\blue{$\err{68.9}{2.0}{3.2}$}                     & %   [3]  BABAR
\blue{$\err{78}{6}{9}$}                           & %   [42]  Belle
$\aerr{80}{10}{9}{7}$                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$70.8 \pm 3.4$                                    \\

120                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         Mode
$<35$                                             & %         PDG2004 Avg.
\red{$<14$}                                       & %   [4]  BABAR
\blue{$<90$}                                      & %   [47]  Belle
$<35$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<14$}                                           \\

121                                               & %         RPP\#
$\eta K^+$                                        & %         Mode
$<6.9$                                            & %         PDG2004 Avg.
\blue{$\err{3.3}{0.6}{0.3}$}                      & %   [22]  BABAR
\blue{$\err{2.1}{0.6}{0.2}$}                      & %   [44]  Belle
\cerr{2.2}{2.8}{2.2}                              & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$2.6 \pm 0.5$                                     \\

122                                               & %         RPP\#
$\eta K^{*+}$                                     & %         Mode
$\cerr{26}{10}{9}$                                & %         PDG2004 Avg.
\red{$\err{25.6}{4.0}{2.4}$}                      & %   [4]  BABAR
\blue $\aerr{22.8}{3.7}{3.5}{2.2}$                & %   [42]  Belle
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{24.3}{3.0}{2.9}$                           \\

$~-$                                              & %         RPP\#
$a_0^0(980)K^+$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<2.5$}                                      & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

$~-$                                              & %         RPP\#
$a_0^+(980)K^0$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<3.9$}                                      & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.9$}                                          \\

123                                               & %         RPP\#
$\omega K^+$                                      & %         Mode
$\cerr{9.2}{2.8}{2.5}$                            & %         PDG2004 Avg.
\red{$\err{4.8}{0.8}{0.4}$}                       & %   [16]  BABAR
\red{$\aerr{6.5}{1.3}{1.2}{0.6}$}                 & %   [46]  Belle
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$5.1 \pm 0.7$                                     \\

124                                               & %         RPP\#
$\omega K^{*+}$                                   & %         Mode
$<87$                                             & %         PDG2004 Avg.
\red{$<7.4$}                                      & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
$<87$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.4$}                                          \\

125                                               & %         RPP\#
$K^{*0}\pi^+$                                     & %         Mode
$\cerr{19}{6}{8}$                                 & %         PDG2004 Avg.
\blue{$\err{10.5}{1.9}{1.6}$}                     & %   [26]  BABAR
\blue$\berr{9.8}{0.9}{1.1}{1.2}$                  & %   [56]  Belle
{$\aerr{7.6}{3.5}{3.0}{1.6}$}                     & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$9.7 \pm 1.2$                                     \\

126                                               & %         RPP\#
$K^{*+}\pi^0$                                     & %         Mode
$<31$                                             & %         PDG2004 Avg.
\blue{$\err{6.9}{2.0}{1.3}$}                      & %   [31]  BABAR
\nodata                                           & %   [0]  Belle
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 2.3$                                     \\

127                                               & %         RPP\#
$K^+\pi^+\pi^-$                                   & %         Mode
$57\pm 4$                                         & %         PDG2004 Avg.
\blue{$\err{61.4}{2.4}{4.5}$}                     & %   [26]  BABAR
\blue{$\err{46.6}{2.1}{4.3}$}                     & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$53.5 \pm 3.5$                                    \\

128                                               & %         RPP\#
$K^+\pi^+\pi^- (NR)$                              & %         Mode
$<28$                                             & %         PDG2004 Avg.
\blue{$\err{4.9}{0.6}{1.4}$}                      & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
$<28$                                             & %   [79]  CLEO
\nodata                                           & %   [0]  CDF
$4.9 \pm 1.5$                                     \\

129                                               & %         RPP\#
$K^+f_0(980)$ $\dag$                              & %         Mode
seen                                              & %         PDG2004 Avg.
\blue{$\err{9.2}{1.5}{1.0}$}                      & %   [26]  BABAR
\blue$\berr{7.6}{1.2}{1.6}{1.2}$                  & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.4}{1.4}{1.3}$                            \\

130                                               & %         RPP\#
$K^+\rho^0$                                       & %         Mode
$<12$                                             & %         PDG2004 Avg.
\blue{$\err{5.2}{1.2}{0.8}$}                      & %   [26]  BABAR
\blue{$\berr{4.78}{0.75}{1.01}{0.97}$}            & %   [56]  Belle
$\aerr{8.4}{4.0}{3.4}{1.8}$                       & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.15}{0.93}{0.91}$                         \\

$~-$                                              & %         RPP\#
$f_2(1270)K^+$ $\dag$                             & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue$<1.3$                                       & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

$~-$                                              & %         RPP\#
$f_2^\prime(1525)K^+$ $\dag$                      & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue$<4.9$                                       & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<4.9$                                            \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^0\pi^+$ \dag                         & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{32.3}{1.9}{3.4}$}                     & %   [26]  BABAR
\blue{$\aerr{45.0}{2.9}{15.0}{10.7}\ddag$}        & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{32.9}{3.7}{3.9}$                           \\

131                                               & %         RPP\#
$K^*_2(1430)^0\pi^+$$\dag$                        & %         Mode
$<680$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue$<2.3$                                       & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.3$                                            \\

$~-$                                              & %         RPP\#
$K^*(1680)^0\pi^+$ $\dag$                         & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue$<3.1$                                       & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<3.1$                                            \\

132                                               & %         RPP\#
$K^-\pi^+\pi^+$                                   & %         Mode
$<1.8$                                            & %         PDG2004 Avg.
$<1.8$                                            & %   [8]  BABAR
$<4.5$                                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.8$                                            \\

135                                               & %         RPP\#
$K^0\pi^+\pi^0$                                   & %         Mode
$<66$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<66$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$<66$                                             \\

136                                               & %         RPP\#
$K^0\rho^+$                                       & %         Mode
$<48$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<48$                                             & %   [78]  CLEO
\nodata                                           & %   [0]  CDF
$<48$                                             \\

%         New Avg.

$~-$                                              & %         RPP\#
$K^{*0}\rho^+$                                    & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\berr{17.0}{2.9}{2.0}{2.8}$}               & %   [21]  BABAR
\blue{$\err{8.9}{1.7}{1.0}$}                      & %   [62]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$10.5 \pm 1.8$                                    \\

138                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         Mode
$11\pm 4$                                         & %         PDG2004 Avg.
$\aerr{10.6}{3.0}{2.6}{2.4}$                      & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
$<74$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.6}{3.8}{3.5}$                           \\

139                                               & %         RPP\#
$K^{*+} \overline{K^{*0}}$                        & %         Mode
$<71$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<71$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
$<71$                                             \\

142                                               & %         RPP\#
$K^+\overline{K^0}$                               & %         Mode
$<2.0$                                            & %         PDG2004 Avg.
\blue{$<2.4$}                                     & %   [1]  BABAR
\red{$<3.3$}                                      & %   [41]  Belle
$<3.3$                                            & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.4$}                                          \\

143                                               & %         RPP\#
$K^+\overline{K^0}\pi^0$                          & %         Mode
$<24$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<24$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$<24$                                             \\

144                                               & %         RPP\#
$K^+K_SK_S$                                       & %         Mode
$13.4\pm 2.4$                                     & %         PDG2004 Avg.
\red{$\err{10.7}{1.2}{1.0}$}                      & %   [14]  BABAR
$\err{13.4}{1.9}{1.5}$                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$11.5 \pm 1.3$                                    \\

145                                               & %         RPP\#
$K_SK_S\pi^+$                                     & %         Mode
$<3.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<3.2$                                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<3.2$                                            \\

146                                               & %         RPP\#
$K^+K^-\pi^+$                                     & %         Mode
$<6.3$                                            & %         PDG2004 Avg.
$<6.3$                                            & %   [8]  BABAR
$<13$                                             & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<6.3$                                            \\

148                                               & %         RPP\#
$K^+K^+\pi^-$                                     & %         Mode
$<1.3$                                            & %         PDG2004 Avg.
$<1.3$                                            & %   [8]  BABAR
$<2.4$                                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

150                                               & %         RPP\#
$\overline{K^{*0}}K^+$                            & %         Mode
$<5.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<5.3$                                            & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$<5.3$                                            \\

152                                               & %         RPP\#
$K^+K^-K^+$                                       & %         Mode
$30.8\pm 2.1$                                     & %         PDG2004 Avg.
$\err{29.6}{2.1}{1.6}$                            & %   [8]  BABAR
\blue{$\err{30.6}{1.2}{2.3}$}                     & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$30.1 \pm 1.9$                                    \\

% $~-$                                       &
% $K^+K^-K^+$ (NR)                           &
% New                                        &
% &
% \blue$\berr{24.0}{1.5}{2.6}{6.0}$~\S &                 %[56] 152M BB
% &
% $\cerr{22.5}{4.9}{2.8}$

153                                               & %         RPP\#
$\phi K^+$                                        & %         Mode
$9.3\pm 1.0$                                      & %         PDG2004 Avg.
\red{$\aerr{10.0}{0.9}{0.8}{0.5}$}                & %   [18]  BABAR
\blue{$\berr{9.60}{0.92}{1.05}{0.84}$}            & %   [56]  Belle
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %   [73]  CLEO
\blue{$\err{7.6}{1.3}{0.6}$}                      & %   [81]  CDF
$\cerr{9.03}{0.65}{0.63}$                         \\

$~-$                                              & %         RPP\#
$a_2 K^+$\dag                                     & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$<1.1$}                                     & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

$~-$                                              & %         RPP\#
$\phi(1680) K^+$\dag                              & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$<0.8$}                                     & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.8$}                                          \\

156                                               & %         RPP\#
$\phi K^{*+}$                                     & %         Mode
$9.6\pm 3.0$                                      & %         PDG2004 Avg.
$\aerr{12.7}{2.2}{2.0}{1.1}$                      & %   [15]  BABAR
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %   [54]  Belle
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %   [73]  CLEO
\nodata                                           & %   [0]  CDF
$9.7 \pm 1.5$                                     \\

159                                               & %         RPP\#
$\phi\phi K^+$~\S                                 & %         Mode
$\cerr{2.6}{1.1}{0.9}$                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$\aerr{2.6}{1.1}{0.9}{0.3}$                       & %   [53]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.6}{1.1}{0.9}$                            \\

173                                               & %         RPP\#
$\pi^+\pi^0$                                      & %         Mode
$\cerr{5.6}{0.9}{1.1}$                            & %         PDG2004 Avg.
\blue{$\err{5.8}{0.6}{0.4}$}                      & %   [13]  BABAR
\red{$\err{5.0}{1.2}{0.5}$}                       & %   [41]  Belle
$\aerrsy{4.6}{1.8}{1.6}{0.6}{0.7}$                & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$5.5 \pm 0.6$                                     \\

174                                               & %         RPP\#
$\pi^+\pi^-\pi^+$                                 & %         Mode
$11\pm 4$                                         & %         PDG2004 Avg.
\blue{$\err{16.2}{2.1}{1.3}$}                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.2 \pm 2.5$                                    \\

175                                               & %         RPP\#
$\rho^0\pi^+$                                     & %         Mode
$8.6\pm 2.0$                                      & %         PDG2004 Avg.
\blue{$\err{9.4}{1.3}{1.2}$}                      & %   [26]  BABAR
\red{$\aerr{8.0}{2.3}{2.0}{0.7}$}                 & %   [52]  Belle
$\aerr{10.4}{3.3}{3.4}{2.1}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.1}{1.4}{1.3}$                            \\

%         New Avg.

$~-$                                              & %         RPP\#
$\rho^0(1450)\pi^+$                               & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{2.2}{0.5}{0.4}$}                      & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.2 \pm 0.6$                                     \\

176                                               & %         RPP\#
$\pi^+f_0(980)$ $\dag$                            & %         Mode
$<140$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<140$                                            \\

177                                               & %         RPP\#
$f_2(1270)\pi^+$                                  & %         Mode
$<240$                                            & %         PDG2004 Avg.
\blue{$\err{2.3}{0.5}{0.4}$}                      & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.3 \pm 0.6$                                     \\

%

%137                                        &
%$\pi^+\pi^0\pi^0$                          &
%$<890$                                     &  %Old ARGUS result
%                                           &
%                                           &
%                                           &
%

180                                               & %         RPP\#
$\rho^+\pi^0$                                     & %         Mode
$<43$                                             & %         PDG2004 Avg.
\red{$\err{10.9}{1.9}{1.9}$}                      & %   [9]  BABAR
\red{$\berr{13.2}{2.3}{1.4}{1.9}$}                & %   [58]  Belle
$<43$                                             & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$12.0 \pm 2.0$                                    \\

182                                               & %         RPP\#
$\rho^+\rho^0$                                    & %         Mode
$26\pm 6$                                         & %         PDG2004 Avg.
$\aerr{22.5}{5.7}{5.4}{5.8}$                      & %   [15]  BABAR
$\berr{31.7}{7.1}{3.8}{6.7}$                      & %   [51]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{26.4}{6.1}{6.4}$                           \\

185                                               & %         RPP\#
$\omega\pi^+$                                     & %         Mode
$\cerr{6.4}{1.8}{1.6}$                            & %         PDG2004 Avg.
\red{$\err{5.5}{0.9}{0.5}$}                       & %   [16]  BABAR
\red{$\aerr{5.7}{1.4}{1.3}{0.6}$}                 & %   [46]  Belle
$\aerr{11.3}{3.3}{2.9}{1.4}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$5.9 \pm 0.8$                                     \\

186                                               & %         RPP\#
$\omega\rho^+$                                    & %         Mode
$<61$                                             & %         PDG2004 Avg.
\red{$\aerr{12.6}{3.7}{3.3}{1.6}$}                & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
$<61$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{12.6}{4.0}{3.7}$                           \\

187                                               & %         RPP\#
$\eta\pi^+$                                       & %         Mode
$<5.7$                                            & %         PDG2004 Avg.
\blue{$\err{5.1}{0.6}{0.3}$}                      & %   [22]  BABAR
\blue{$\err{4.8}{0.7}{0.3}$}                      & %   [44]  Belle
\cerr{1.2}{2.8}{1.2}                              & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$4.9 \pm 0.5$                                     \\

188                                               & %         RPP\#
$\etapr\pi^+$                                     & %         Mode
$<7$                                              & %         PDG2004 Avg.
\blue{$\err{4.0}{0.8}{0.4}$}                      & %   [22]  BABAR
$<7$                                              & %   [43]  Belle
$1.0^{+5.8}_{-1.0}$                               & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$4.0 \pm 0.9$                                     \\

189                                               & %         RPP\#
$\etapr\rho^+$                                    & %         Mode
$<33$                                             & %         PDG2004 Avg.
\red{$<22$}                                       & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
$<33$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<22$}                                           \\

190                                               & %         RPP\#
$\eta\rho^+$                                      & %         Mode
$<15$                                             & %         PDG2004 Avg.
\blue{$\err{8.4}{1.9}{1.1}$}                      & %   [22]  BABAR
\blue{$\aerr{8.5}{2.6}{2.4}{1.0}$}                & %   [47]  Belle
$4.8^{+5.2}_{-3.8}$                               & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$8.4 \pm 1.7$                                     \\

$~-$                                              & %         RPP\#
$a_0^0(980)\pi^+$ $\dag$                          & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<5.8$}                                      & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.8$}                                          \\

191                                               & %         RPP\#
$\phi\pi^+$                                       & %         Mode
$<0.41$                                           & %         PDG2004 Avg.
\red{$<0.41$}                                     & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
$<5$                                              & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.41$}                                         \\

192                                               & %         RPP\#
$\phi\rho^+$                                      & %         Mode
$<16$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<16$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
$<16$                                             \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|} 
\sgline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
123                                               & %         RPP\#
$K^+\pi^-$                                        & %         Mode
$18.5\pm 1.1$                                     & %         PDG2004 Avg.
$\err{17.9}{0.9}{0.7}$                            & %   [11]  BABAR
\red{$\err{18.5}{1.0}{0.7}$}                      & %   [41]  Belle
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$18.2 \pm 0.8$                                    \\

124                                               & %         RPP\#
$K^0\pi^0$                                        & %         Mode
$\cerr{9.5}{2.1}{1.9}$                            & %         PDG2004 Avg.
\blue{$\err{11.4}{0.9}{0.6}$}                     & %   [6]  BABAR
\red{$\berr{11.7}{2.3}{1.2}{1.3}$}                & %   [41]  Belle
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$11.5 \pm 1.0$                                    \\

125                                               & %         RPP\#
$\etapr K^0$                                      & %         Mode
$63\pm 7$                                         & %         PDG2004 Avg.
\blue{$\err{67.4}{3.3}{3.2}$}                     & %   [3]  BABAR
\blue{$\berr{68}{10}{9}{8}$}                      & %   [42]  Belle
$\aerr{89}{18}{16}{9}$                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$68.6 \pm 4.2$                                    \\

126                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         Mode
$<24$                                             & %         PDG2004 Avg.
\red{$<7.6$}                                      & %   [4]  BABAR
\blue{$<20$}                                      & %   [42]  Belle
$<24$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.6$}                                          \\

127                                               & %         RPP\#
$\eta K^{*0}$                                     & %         Mode
$\cerr{14}{6}{5}$                                 & %         PDG2004 Avg.
\red{$\err{18.6}{2.3}{1.2}$}                      & %   [4]  BABAR
\blue$\aerr{19.8}{2.1}{2.0}{1.4}$                 & %   [47]  Belle
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$18.7 \pm 1.7$                                    \\

128                                               & %         RPP\#
$\eta K^0$                                        & %         Mode
$<9.3$                                            & %         PDG2004 Avg.
\blue{$<2.5$}                                     & %   [22]  BABAR
\blue{$<2.0$}                                     & %   [44]  Belle
$<9.3$                                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.0$}                                          \\

$~-$                                              & %         RPP\#
$\eta K^+\pi^-$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\aerrsy{33.4}{3.5}{3.3}{2.1}{1.9}$}        & %   [60]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{33.4}{4.1}{3.8}$                           \\

$~-$                                              & %         RPP\#
$a_0^-(980)K^+$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<2.1$}                                      & %   [5]  BABAR
\blue{$<2.9$}                                     & %   [60]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.1$}                                          \\

$~-$                                              & %         RPP\#
$a_0^0(980)K^0$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<7.8$}                                      & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.8$}                                          \\

129                                               & %         RPP\#
$\omega K^0$                                      & %         Mode
$<13$                                             & %         PDG2004 Avg.
\blue{$\err{5.9}{1.0}{0.4}$}                      & %   [30]  BABAR
\red{$\aerr{4.0}{1.9}{1.6}{0.5}$}                 & %   [46]  Belle
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$5.6 \pm 0.9$                                     \\

131                                               & %         RPP\#
$\omega K^{*0}$                                   & %         Mode
$<23$                                             & %         PDG2004 Avg.
{\red $<6.0$}                                     & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
$<23$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{ $<6.0$}                                         \\

132                                               & %         RPP\#
$K^+K^-$                                          & %         Mode
$<0.6$                                            & %         PDG2004 Avg.
$<0.6$                                            & %   [11]  BABAR
\red{$<0.7$}                                      & %   [41]  Belle
$<0.8$                                            & %   [71]  CLEO
\blue{$<3.1$} $\ddag$                             & %   [82]  CDF
$<0.6$                                            \\

133                                               & %         RPP\#
$K^0 \overline{K^0}$                              & %         Mode
$<3.3$                                            & %         PDG2004 Avg.
\blue{$\aerr{1.19}{0.40}{0.35}{0.13}$}            & %   [1]  BABAR
\red{$<1.5$}                                      & %   [41]  Belle
$<3.3$                                            & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.19}{0.42}{0.37}$                         \\

134                                               & %         RPP\#
$K_SK_SK_S$                                       & %         Mode
$\cerr{4.2}{1.8}{1.5}$                            & %         PDG2004 Avg.
\blue{$\aerr{6.9}{0.9}{0.8}{0.6}$}                & %   [25]  BABAR
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.2 \pm 0.9$                                     \\

135                                               & %         RPP\#
$K^+\pi^-\pi^0$                                   & %         Mode
$<40$                                             & %         PDG2004 Avg.
\blue$\err{34.9}{2.1}{3.9}$                       & %   [10]  BABAR
\red$\aerr{36.6}{4.2}{4.1}{3.0}$                  & %   [55]  Belle
$<40$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{35.6}{3.4}{3.3}$                           \\

136                                               & %         RPP\#
$K^+\rho^-$                                       & %         Mode
$7.3 \pm 1.8$                                     & %         PDG2004 Avg.
\blue{$\err{8.6}{1.4}{1.0}$}                      & %   [10]  BABAR
\red{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}         & %   [55]  Belle
$\aerr{16}{8}{6}{3}$                              & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.9}{1.6}{1.5}$                            \\

$~-$                                              & %         RPP\#
$K^+\rho(1450)^-$ \dag                            & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<3.2$}                                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.2$}                                          \\

$~-$                                              & %         RPP\#
$K^+\rho(1700)^-$ \dag                            & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<1.7$}                                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.7$}                                          \\

137                                               & %         RPP\#
$K^0\pi^+\pi^-$                                   & %         Mode
$47\pm 7$                                         & %         PDG2004 Avg.
\red{$\err{43.7}{3.8}{3.4}$}                      & %   [24]  BABAR
$\err{45.4}{5.2}{5.9}$                            & %   [48]  Belle
$\aerr{50}{10}{9}{7}$                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$44.9 \pm 4.0$                                    \\

$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0(NR)$                               & %         Mode
New                                               & %         PDG2004 Avg.
\blue$<4.6$                                       & %   [10]  BABAR
\red$<9.4$                                        & %   [55]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<4.6$                                            \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^+\pi^-$ \dag                         & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{11.2}{1.5}{3.5}$}                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$11.2 \pm 3.8$                                    \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^0\pi^0$ \dag                         & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{7.9}{1.5}{2.7}$}                      & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.9 \pm 3.1$                                     \\

138                                               & %         RPP\#
$K^0\rho^0$                                       & %         Mode
$<39$                                             & %         PDG2004 Avg.
{\blue $\err{5.1}{1.0}{1.2}$}                     & %   [28]  BABAR
\blue{$<12.4$}                                    & %   [45]  Belle
$<39$                                             & %   [78]  CLEO
\nodata                                           & %   [0]  CDF
$5.1 \pm 1.6$                                     \\

139                                               & %         RPP\#
$K^0f_0(980)$ $\dag$                              & %         Mode
$<36$                                             & %         PDG2004 Avg.
{\red $\err{6.0}{0.9}{1.3}$}                      & %   [23]  BABAR
\blue{$<14$}                                      & %   [45]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.0 \pm 1.6$                                     \\

140                                               & %         RPP\#
$K^{*+}\pi^-$                                     & %         Mode
$\cerr{16}{6}{5}$                                 & %         PDG2004 Avg.
\red{$\err{11.9}{1.7}{1.1}$}                      & %   [24]  BABAR
\red{$\aerrsy{14.8}{4.6}{4.4}{2.8}{1.3}$}         & %   [55]  Belle
$\aerr{16}{6}{5}{2}$                              & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{12.7}{1.8}{1.7}$                           \\

141                                               & %         RPP\#
$K^{*0}\pi^0$                                     & %         Mode
$<3.6$                                            & %         PDG2004 Avg.
\blue{$\err{3.0}{0.9}{0.5}$}                      & %   [10]  BABAR
\red{$\aerr{0.4}{1.9}{1.7}{0.1}$}                 & %   [55]  Belle
$\aerrsy{0.0}{1.3}{0.0}{0.5}{0.0}$                & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$1.7 \pm 0.8$                                     \\

142                                               & %         RPP\#
$K^*_2(1430)^+\pi^-$                              & %         Mode
$<18$                                             & %         PDG2004 Avg.
\blue{$<13.2$}                                    & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<13.2$}                                         \\

$~-$                                              & %         RPP\#
$K^*_2(1430)^0\pi^0$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<3.6$}                                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.6$}                                          \\

$~-$                                              & %         RPP\#
$K^*(1680)^+\pi^-$                                & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<19.4$}                                    & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<19.4$}                                         \\

$~-$                                              & %         RPP\#
$K^*(1680)^0\pi^0$                                & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<5.0$}                                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.0$}                                          \\

% $~-$                                       &
% $K_x^{*0}\pi^0$~\S                      &
% New                                        &
% &
% \blue$\aerrsy{6.1}{1.6}{1.5}{0.5}{0.6}$    &                    %[55] 85M BB
% &
% $\cerr{6.1}{1.7}{1.6}$

% $~-$                                       &
% $K_x^{*+}\pi^-$~\S                      &
% New                                        &
% &
% \blue$\berr{5.1}{1.5}{0.6}{0.7}$           &                    %[55] 85M BB
% &
% $\cerr{5.1}{1.6}{1.7}$

143                                               & %         RPP\#
$K^+\overline{K^0}\pi^-$                          & %         Mode
$<21$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<18$                                             & %   [48]  Belle
$<21$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$<18$                                             \\

144                                               & %         RPP\#
$K^+K^-\pi^0$                                     & %         Mode
$<19$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<19$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$<19$                                             \\

145                                               & %         RPP\#
$K^+K^-K^0$                                       & %         Mode
$28\pm 5$                                         & %         PDG2004 Avg.
\red{$\err{23.8}{2.0}{1.6}$}                      & %   [14]  BABAR
$\err{28.3}{3.3}{4.0}$                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$24.7 \pm 2.3$                                    \\

146                                               & %         RPP\#
$\phi K^0$                                        & %         Mode
$\cerr{8.6}{1.3}{1.1}$                            & %         PDG2004 Avg.
\red{$\aerr{8.4}{1.5}{1.3}{0.5}$}                 & %   [18]  BABAR
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %   [54]  Belle
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %   [73]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.3}{1.2}{1.0}$                            \\

149                                               & %         RPP\#
$K^{*0}\rho^0$                                    & %         Mode
$<34$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$<2.6$}                                     & %   [61]  Belle
$<34$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.6$}                                          \\

$~-$                                              & %         RPP\#
$K^{*+}\rho^-$                                    & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<24$}                                      & %   [29]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<24$}                                           \\

%         New Avg.

%

154                                               & %         RPP\#
$\phi K^{*0}$                                     & %         Mode
$10.7\pm 1.1$                                     & %         PDG2004 Avg.
\red{$\err{9.2}{0.9}{0.5}$}                       & %   [19]  BABAR
$\aerrsy{10.0}{1.6}{1.5}{0.7}{0.8}$               & %   [54]  Belle
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %   [73]  CLEO
\nodata                                           & %   [0]  CDF
$9.5 \pm 0.9$                                     \\

155                                               & %         RPP\#
$K^{*0}\overline{K^{*0}}$                         & %         Mode
$<22$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<22$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
$<22$                                             \\

157                                               & %         RPP\#
$K^{*+}K^{*-}$                                    & %         Mode
$<141$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<141$                                            & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
$<141$                                            \\

176                                               & %         RPP\#
$\pi^+\pi^-$                                      & %         Mode
$4.8\pm0.5$                                       & %         PDG2004 Avg.
$\err{4.7}{0.6}{0.2}$                             & %   [11]  BABAR
\red{$\err{4.4}{0.6}{0.3}$}                       & %   [41]  Belle
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %   [71]  CLEO
\blue{$4.4\pm1.3$} $\ddag$                        & %   [82]  CDF
$4.5 \pm 0.4$                                     \\

177                                               & %         RPP\#
$\pi^0\pi^0$                                      & %         Mode
$1.9\pm 0.5$                                      & %         PDG2004 Avg.
\blue{$\err{1.17}{0.32}{0.10}$}                   & %   [13]  BABAR
\blue{$\aerrsy{2.3}{0.4}{0.5}{0.2}{0.3}$}         & %   [59]  Belle
$<4.4$                                            & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$1.45 \pm 0.29$                                   \\

178                                               & %         RPP\#
$\eta\pi^0$                                       & %         Mode
$<2.9$                                            & %         PDG2004 Avg.
\red{$<2.5$}                                      & %   [4]  BABAR
\blue{$<2.5$}                                     & %   [44]  Belle
$<2.9$                                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

179                                               & %         RPP\#
$\eta\eta$                                        & %         Mode
$<18$                                             & %         PDG2004 Avg.
\red{$<2.8$}                                      & %   [2]  BABAR
\blue{$<2.0$}                                     & %   [44]  Belle
$<18$                                             & %   [80]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.0$}                                          \\

180                                               & %         RPP\#
$\etapr\pi^0$                                     & %         Mode
$<5.7$                                            & %         PDG2004 Avg.
\red{$<3.7$}                                      & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
$<5.7$                                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.7$}                                          \\

181                                               & %         RPP\#
$\etapr\etapr$                                    & %         Mode
$<47$                                             & %         PDG2004 Avg.
\red{$<10$}                                       & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<47$                                             & %   [80]  CLEO
\nodata                                           & %   [0]  CDF
{$<10$}                                           \\

182                                               & %         RPP\#
$\etapr\eta$                                      & %         Mode
$<27$                                             & %         PDG2004 Avg.
\red{$<4.6$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<27$                                             & %   [80]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.6$}                                          \\

183                                               & %         RPP\#
$\etapr\rho^0$                                    & %         Mode
$<12$                                             & %         PDG2004 Avg.
\red{$<4.3$}                                      & %   [4]  BABAR
\blue{$<14$}                                      & %   [42]  Belle
$<12$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.3$}                                          \\

184                                               & %         RPP\#
$\eta\rho^0$                                      & %         Mode
$<10$                                             & %         PDG2004 Avg.
\red{$<1.5$}                                      & %   [4]  BABAR
\blue{$<5.5$}                                     & %   [45]  Belle
$<10$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

$~-$                                              & %         RPP\#
$\eta \pi^+\pi^-$                                 & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\aerrsy{16.6}{3.5}{3.2}{1.4}{1.0}$}        & %   [60]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{16.6}{3.8}{3.4}$                           \\

$~-$                                              & %         RPP\#
$a_0^\mp (980)\pi^\pm$ $\dag$                     & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<5.1$}                                      & %   [5]  BABAR
\blue{$<3.8$}                                     & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.8$}                                          \\

185                                               & %         RPP\#
$\omega\eta$                                      & %         Mode
$<12$                                             & %         PDG2004 Avg.
\blue{$<1.9$}                                     & %   [22]  BABAR
\nodata                                           & %   [0]  Belle
$<12$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

186                                               & %         RPP\#
$\omega\etapr$                                    & %         Mode
$<60$                                             & %         PDG2004 Avg.
\red{$<2.8$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<60$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.8$}                                          \\

187                                               & %         RPP\#
$\omega\rho^0$                                    & %         Mode
$<11$                                             & %         PDG2004 Avg.
{\red $<3.3$}                                     & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
$<11$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{ $<3.3$}                                         \\

189                                               & %         RPP\#
$\phi\pi^0$                                       & %         Mode
$<5$                                              & %         PDG2004 Avg.
\red{$<1.0$}                                      & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
$<5$                                              & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.0$}                                          \\

190                                               & %         RPP\#
$\phi\eta$                                        & %         Mode
$<9$                                              & %         PDG2004 Avg.
\red{$<1.0$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<9$                                              & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.0$}                                          \\

191                                               & %         RPP\#
$\phi\etapr$                                      & %         Mode
$<31$                                             & %         PDG2004 Avg.
{\red$<4.5$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<31$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.5$}                                          \\

192                                               & %         RPP\#
$\phi\rho^0$                                      & %         Mode
$<13$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<13$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
$<13$                                             \\

194                                               & %         RPP\#
$\phi\phi$                                        & %         Mode
$<12$                                             & %         PDG2004 Avg.
\red{$<1.5$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<12$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

%152                                        &
%$\pi^+\pi^-\pi^0$                          &
%$<720$                                     &
%                                           &
%                                           &
%                                           &
%$<720$

196                                               & %         RPP\#
$\rho^0\pi^0$                                     & %         Mode
$<5.3$                                            & %         PDG2004 Avg.
\red{$\err{1.4}{0.6}{0.3}$}                       & %   [9]  BABAR
\red{$\err{5.1}{1.6}{0.9}$}                       & %   [49]  Belle
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$1.8 \pm 0.6$                                     \\

197                                               & %         RPP\#
$\rho^\mp\pi^\pm$                                 & %         Mode
$22.8\pm 2.5$                                     & %         PDG2004 Avg.
$\err{22.6}{1.8}{2.2}$                            & %   [7]  BABAR
\blue{$\aerr{29.1}{5.0}{4.9}{4.0}$}               & %   [50]  Belle
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$24.0 \pm 2.5$                                    \\

199                                               & %         RPP\#
$\rho^0\rho^0$                                    & %         Mode
$<2.1$                                            & %         PDG2004 Avg.
\red{$<1.1$}                                      & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
$<18$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

%         New Avg.

200                                               & %         RPP\#
$a_1^-\pi^+$                                      & %         Mode
$<490$                                            & %         PDG2004 Avg.
{\blue $\err{42.6}{4.2}{4.1}$}                    & %   [17]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$42.6 \pm 5.9$                                    \\

203                                               & %         RPP\#
$\rho^+\rho^-$                                    & %         Mode
$<2200$                                           & %         PDG2004 Avg.
\red{$\err{30}{4}{5}$}                            & %   [20]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$30 \pm 6$                                        \\

205                                               & %         RPP\#
$\omega\pi^0$                                     & %         Mode
$<3$                                              & %         PDG2004 Avg.
\red{$<1.2$}                                      & %   [4]  BABAR
\red{$<1.9$}                                      & %   [46]  Belle
$<5.5$                                            & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2004 Avg. & BABAR  & Belle & CLEO
 & New Avg.  \\
 \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%13             &
%$e^+\nu\gamma$ &
%$<200$         &
%               &
%               &
%$<200$         &
%$<200$

%14             &
%$\mu^+\nu\gamma$ &
%$<52$          &
%&              &
%$<520$         &
%$<520$

160                                               & %         RPP\#
$K^*(892)^+\gamma$                                & %         Mode
$38\pm 5$                                         & %         PDG2004 Avg.
{\red $38.7\pm 2.8 \pm 2.6$}                      & %   [1]  BaBar
{\red $42.5\pm 3.1\pm 2.4$}                       & %   [22]  Belle
$\aerr{37.6}{8.9}{8.3}{2.8} $                     & %   [42]  CLEO
$40.3 \pm 2.6$                                    \\

%         New Avg.

161                                               & %         RPP\#
$K_1(1270)^+\gamma$                               & %         Mode
$<99$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\red $\err{43}{9}{9}$}                           & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
$43 \pm 13$                                       \\

%         New Avg.

162                                               & %         RPP\#
$K^+\phi\gamma$                                   & %         Mode
$3.4\pm 1.0$                                      & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
$\err{3.4}{0.9}{0.4}$                             & %   [29]  Belle
\nodata                                           & %   [0]  CLEO
$3.4 \pm 1.0$                                     \\

163                                               & %         RPP\#
$K^+\pi^-\pi^+\gamma$~\S                          & %         Mode
$\cerr{24}{6}{5}$                                 & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\red $\err{25.0}{1.8}{2.2}$}                     & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
$25.0 \pm 2.8$                                    \\

%         New Avg.

164                                               & %         RPP\#
$K^{*0}\pi^+\gamma$~\S                            & %         Mode
$\cerr{20}{7}{6}$                                 & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
$\aerr{20}{7}{6}{2}$                              & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{20}{7}{6}$                                 \\

%         New Avg.

165                                               & %         RPP\#
$K^+\rho^0\gamma$~\S                              & %         Mode
$<20$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
$<20$                                             & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$<20$                                             \\

%         New Avg.

166                                               & %         RPP\#
$K^+\pi^-\pi^+\gamma$ (N.R.)~\S                   & %         Mode
$<9.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
$<9.2$                                            & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$<9.2$                                            \\

%         New Avg.

167                                               & %         RPP\#
$K_1(1400)^+\gamma$                               & %         Mode
$<50$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\red $<15$}                                      & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
{ $<15$}                                          \\

%         New Avg.

168                                               & %         RPP\#
$K_2^*(1430)^+\gamma$                             & %         Mode
$<1400$                                           & %         PDG2004 Avg.
{\red $14.5\pm 4.0\pm 1.5$}                       & %   [7]  BaBar
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
$14.5 \pm 4.3$                                    \\

%         New Avg.

%130 & $\rho^0\gamma$& $<17$ & $<1.4$ & $<2.6$ & $<17$ & $<1.4$

172                                               & %         RPP\#
$\rho^+\gamma$                                    & %         Mode
$<2.1$                                            & %         PDG2004 Avg.
{\red $<1.8$}                                     & %   [2]  BaBar
{\blue $<2.2$}                                    & %   [34]  Belle
$<13$                                             & %   [42]  CLEO
{ $<1.8$}                                         \\

$~-$                                              & %         RPP\#
$K^+\eta\gamma$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue $\aerr{8.4}{1.5}{1.1}{0.9}$}               & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{8.4}{1.7}{1.4}$                            \\

%         New Avg.

207                                               & %         RPP\#
$p\overline{\Lambda}\gamma$                       & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue $\aerr{2.16}{0.58}{0.53}{0.20}$}           & %   [31]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{2.16}{0.61}{0.57}$                         \\

208                                               & %         RPP\#
$p\overline{\Sigma^0}\gamma$                      & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue$<3.3$}                                     & %   [31]  Belle
\nodata                                           & %   [0]  CLEO
{$<3.3$}                                          \\

%         New Avg.

$~-$                                              & %         RPP\#
$\pi^+\nu{\overline\nu}$                          & %         Mode
New                                               & %         PDG2004 Avg.
{\blue $<100$}                                    & %   [4]  BaBar
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
{ $<100$}                                         \\

226                                               & %         RPP\#
$K^+e^+e^-$                                       & %         Mode
$\cerr{0.63}{0.19}{0.17}$                         & %         PDG2004 Avg.
{\red $\aerr{1.05}{0.25}{0.22}{0.07}$}            & %   [3]  BaBar
$\aerr{0.63}{0.19}{0.17}{0.03}$                   & %   [30]  Belle
$<2.4$                                            & %   [43]  CLEO
$0.80 \pm 0.15$                                   \\

%         New Avg.

%S= 1.4

227                                               & %         RPP\#
$K^+\mu^+\mu^-$                                   & %         Mode
$\cerr{0.45}{0.14}{0.12}$                         & %         PDG2004 Avg.
{\red $\aerr{0.07}{0.19}{0.11}{0.02}$}            & %   [3]  BaBar
$\aerr{0.45}{0.14}{0.12}{0.03}$                   & %   [30]  Belle
$<3.68$                                           & %   [43]  CLEO
$0.34 \pm 0.10$                                   \\

%         New Avg.

%S=1.7

229                                               & %         RPP\#
$K^+\nu{\overline\nu}$                            & %         Mode
$<240$                                            & %         PDG2004 Avg.
{\blue $<52$}                                     & %   [4]  BaBar
\nodata                                           & %   [0]  Belle
$<240$                                            & %   [44]  CLEO
{ $<52$}                                          \\

%         New Avg.

230                                               & %         RPP\#
$K^*(892)^+e^+e^-$                                & %         Mode
$<4.6$                                            & %         PDG2004 Avg.
{\red $\aerr{0.20}{1.34}{0.87}{0.28}$}~\ddag      & %   [3]  BaBar
$\aerrsy{2.02}{1.27}{1.01}{0.23}{0.24}$~\ddag     & %   [30]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.29}{0.90}{0.77}$                         \\

%         New Avg.

%S=1.1
231                                               & %         RPP\#
$K^*(892)^+\mu^+\mu^-$                            & %         Mode
$<2.2$                                            & %         PDG2004 Avg.
{\red $\aerr{3.07}{2.58}{1.78}{0.42}$~\ddag}      & %   [3]  BaBar
$\aerrsy{0.65}{0.69}{0.53}{0.14}{0.15}$~\ddag     & %   [30]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.92}{0.70}{0.58}$                         \\

%         New Avg.

%S=1.2
238                                               & %         RPP\#
$\pi^- e^+e^+$                                    & %         Mode
$<1.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [45]  CLEO
$<1.6$                                            \\

%         New Avg.

239                                               & %         RPP\#
$\pi^- \mu^+\mu^+$                                & %         Mode
$<1.4$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<1.4$                                            & %   [45]  CLEO
$<1.4$                                            \\

%         New Avg.

240                                               & %         RPP\#
$\pi^-e^+\mu^+$                                   & %         Mode
$<1.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<1.3$                                            & %   [45]  CLEO
$<1.3$                                            \\

%         New Avg.

241                                               & %         RPP\#
$\rho^- e^+ e^+$                                  & %         Mode
$<2.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<2.6$                                            & %   [45]  CLEO
$<2.6$                                            \\

%         New Avg.

242                                               & %         RPP\#
$\rho^-\mu^+\mu^+$                                & %         Mode
$<5.0$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<5.0$                                            & %   [45]  CLEO
$<5.0$                                            \\

%         New Avg.

243                                               & %         RPP\#
$\rho^-e^+\mu^+$                                  & %         Mode
$<3.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<3.3$                                            & %   [45]  CLEO
$<3.3$                                            \\

%         New Avg.

244                                               & %         RPP\#
$K^- e^+e^+$                                      & %         Mode
$<1.0$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<1.0$                                            & %   [45]  CLEO
$<1.0$                                            \\

%         New Avg.

245                                               & %         RPP\#
$K^- \mu^+\mu^+$                                  & %         Mode
$<1.8$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<1.8$                                            & %   [45]  CLEO
$<1.8$                                            \\

%         New Avg.

246                                               & %         RPP\#
$K^-e^+\mu^+$                                     & %         Mode
$<2.0$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<2.0$                                            & %   [45]  CLEO
$<2.0$                                            \\

%         New Avg.

247                                               & %         RPP\#
$K^{*-}e^+e^+$                                    & %         Mode
$<2.8$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<2.8$                                            & %   [45]  CLEO
$<2.8$                                            \\

%         New Avg.

248                                               & %         RPP\#
$K^{*-}\mu^+\mu^+$                                & %         Mode
$<8.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<8.3$                                            & %   [45]  CLEO
$<8.3$                                            \\

%         New Avg.

249                                               & %         RPP\#
$K^{*-}e^+\mu^+$                                  & %         Mode
$<4.4$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<4.4$                                            & %   [45]  CLEO
$<4.4$                                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2004 Avg. & BABAR  & Belle & CLEO
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
162                                               & %         RPP\#
$K^*(892)^0\gamma$                                & %         Mode
$43\pm 4$                                         & %         PDG2004 Avg.
{\red $39.2\pm 2.0\pm 2.4$}                       & %   [1]  BaBar
{\red $40.1\pm 2.1\pm 1.7$}                       & %   [22]  Belle
$\aerr{45.5}{7.2}{6.8}{3.4}$                      & %   [42]  CLEO
$40.1 \pm 2.0$                                    \\

%         New Avg.

163                                               & %         RPP\#
$K^0\phi\gamma$                                   & %         Mode
$<8.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
$<8.3$                                            & %   [29]  Belle
\nodata                                           & %   [0]  CLEO
$<8.3$                                            \\

%         New Avg.

164                                               & %         RPP\#
$K^+\pi^-\gamma$~\dag                             & %         Mode
$4.6\pm 1.4$                                      & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$4.6 \pm 1.4$                                     \\

$~-$                                              & %         RPP\#
$K^0\pi^+\pi^-\gamma$                             & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\red $\err{24}{4}{3}$}                           & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
$24 \pm 5$                                        \\

%         New Avg.

165                                               & %         RPP\#
$K^*(1410)^0\gamma$                               & %         Mode
$<130$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
$<130       $                                     & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$<130       $                                     \\

%         New Avg.

166                                               & %         RPP\#
$K^+\pi^-\gamma$ (N.R.)~\dag                      & %         Mode
$<2.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
$<2.6$                                            & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$<2.6$                                            \\

%         New Avg.

167                                               & %         RPP\#
$K_1(1270)^0\gamma$                               & %         Mode
$<7000$                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\red $<58$}                                      & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
{ $<58$}                                        \\

%         New Avg.

168                                               & %         RPP\#
$K_1(1400)^0\gamma$                               & %         Mode
$<4300$                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\red $<12$}                                      & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
{ $<12$}                                        \\

%         New Avg.

169                                               & %         RPP\#
$K_2^*(1430)^0\gamma$                             & %         Mode
$13\pm 5$                                         & %         PDG2004 Avg.
{\red $12.2\pm 2.5\pm 1.0$}                       & %   [7]  BaBar
$13\pm 5 \pm 1$                                   & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$12.4 \pm 2.4$                                    \\

$~-$                                              & %         RPP\#
$K^0\eta\gamma$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue $\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}        & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{8.7}{3.6}{3.1}$                            \\

%         New Avg.

%130 & $\rho^0\gamma$& $<17$ & $<1.4$ & $<2.6$ & $<17$ & $<1.4$

173                                               & %         RPP\#
$\rho^0\gamma$                                    & %         Mode
$<1.2$                                            & %         PDG2004 Avg.
{\red $<0.4$}                                     & %   [2]  BaBar
{\blue $<0.8$}                                    & %   [34]  Belle
$<17$                                             & %   [42]  CLEO
{ $<0.4$}                                         \\

%         New Avg.

174                                               & %         RPP\#
$\omega \gamma$                                   & %         Mode
$<1.0$                                            & %         PDG2004 Avg.
{\red $<1.0$}                                     & %   [2]  BaBar
{\blue $<0.8$}                                    & %   [34]  Belle
$<9.2$                                            & %   [42]  CLEO
{ $<0.8$}                                         \\

%         New Avg.

175                                               & %         RPP\#
$\phi\gamma$                                      & %         Mode
$<3.3$                                            & %         PDG2004 Avg.
{\blue $<0.94$}                                   & %   [11]  BaBar
\nodata                                           & %   [0]  Belle
$<3.3$                                            & %   [0]  CLEO
{ $<0.94$}                                        \\

237                                               & %         RPP\#
$\kz e^+e^-$                                      & %         Mode
$<0.54$                                           & %         PDG2004 Avg.
{\red $\aerr{-0.21}{0.23}{0.16}{0.08}$~\ddag}     & %   [3]  BaBar
$\aerrsy{0.00}{0.20}{0.12}{0.02}{0.05}$~\ddag     & %   [30]  Belle
$<8.45$                                           & %   [43]  CLEO
$\cerr{-0.06}{0.14}{0.10}$                        \\

%         New Avg.

238                                               & %         RPP\#
$\kz \mu^+\mu^-$                                  & %         Mode
%$\cerr{5.6}{2.9}{2.4}$                            & %         PDG2004 Avg.
$\cerr{0.56}{0.29}{0.24}$                         & %         PDG2004 Avg.
{\red $\aerr{1.63}{0.82}{0.63}{0.14}$}            & %   [3]  BaBar
$\aerr{0.56}{0.29}{0.23}{0.05}$                   & %   [30]  Belle
$<6.64$                                           & %   [43]  CLEO
$\cerr{0.73}{0.28}{0.25}$                         \\

%         New Avg.

%S=1.5
240                                               & %         RPP\#
$K^*(892)^0 e^+e^-$                               & %         Mode
$<2.4$                                            & %         PDG2004 Avg.
{\red $\aerr{1.11}{0.56}{0.47}{0.11}$}            & %   [3]  BaBar
$\aerrsy{1.29}{0.57}{0.49}{0.13}{0.10}$           & %   [30]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.20}{0.41}{0.35}$                         \\

%         New Avg.

241                                               & %         RPP\#
$K^*(892)^0 \mu^+\mu^-$                           & %         Mode
$1.3\pm 0.4$                                      & %         PDG2004 Avg.
{\red $\aerr{0.86}{0.79}{0.58}{0.11}$}            & %   [3]  BaBar
$\aerr{1.33}{0.42}{0.37}{0.11}$                   & %   [30]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.22}{0.39}{0.33}$                         \\

%         New Avg.

%189 & $e^\pm\mu^\mp$ &$<1.5$ & $<0.21$ & $<0.97$ &  $<1.5$ &$<0.21$

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2004 Avg. & BABAR  & Belle & CLEO & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~60                                               & %         RPP\#
$K_3^*(1780)\gamma $                              & %         Mode
$<3000$                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue $<2.8$}                                    & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
{ $<2.8$}                                         \\

%         New Avg.

~67                                               & %         RPP\#
$s\gamma$                                         & %         Mode
$330\pm 40$                                       & %         PDG2004 Avg.
{\blue $\berr{338}{19}{64}{42}$}                  & %   [13]  BaBar
$\berrsyt{355}{32}{30}{31}{11}{7}$                & %   [27]  Belle
$\berr{321}{43}{32}{29}$                          & %   [47]  CLEO
$\cerr{339}{30}{27}$                              \\

%         New Avg.

$~-$                                              & %         RPP\#
$s\gamma$ with baryons                            & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
\red $<38$~\dag                                   & %   [50]  CLEO
 $<38$~\dag                                       \\

%         New Avg.

~71                                               & %         RPP\#
$\rho\gamma $                                     & %         Mode
$<1.9$                                            & %         PDG2004 Avg.
{\red $<1.2$}                                     & %   [2]  BaBar
{\blue $<1.4$}                                    & %   [34]  Belle
$<14$                                             & %   [42]  CLEO
{ $<1.2$}                                         \\

$~-$                                              & %         RPP\#
$K\eta\gamma$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue $\aerr{8.5}{1.3}{1.2}{0.9}$}               & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{8.5}{1.6}{1.5}$                            \\

101                                               & %         RPP\#
$se^+e^-$~\ddag                                   & %         Mode
$5.0\pm 2.6$                                      & %         PDG2004 Avg.
{\red $\err{6.0}{1.7}{1.3}$}                      & %   [8]  BaBar
{\blue $\berr{4.04}{1.30}{0.80}{0.76}$}           & %   [28]  Belle
$<57$                                             & %   [48]  CLEO
$\cerr{4.70}{1.24}{1.23}$                         \\

%         New Avg.

102                                               & %         RPP\#
$s\mu^+\mu^-$                                     & %         Mode
$\cerr{7.9}{3.0}{2.6}$                            & %         PDG2004 Avg.
{\red $\err{5.0}{2.8}{1.2}$}                      & %   [8]  BaBar
{\blue $\berr{4.13}{1.05}{0.73}{0.69}$}           & %   [28]  Belle
$<58$                                             & %   [48]  CLEO
$\cerr{4.26}{1.18}{1.16}$                         \\

%         New Avg.

103                                               & %         RPP\#
$s\ell^+\ell^-$~\ddag                             & %         Mode
$\cerr{6.1}{2.0}{1.8}$                            & %         PDG2004 Avg.
{\red $\err{5.6}{1.5}{1.3}$}                      & %   [8]  BaBar
{\blue  $\berr{4.11}{0.83}{0.74}{0.70}$}          & %   [28]  Belle
{\red} $<42$                                      & %   [48]  CLEO
$\cerr{4.46}{0.98}{0.96}$                         \\

%         New Avg.

104                                               & %         RPP\#
$Ke^+e^-$                                         & %         Mode
$\cerr{0.48}{0.15}{0.13}$                         & %         PDG2004 Avg.
{\red $\aerr{0.74}{0.18}{0.16}{0.05}$}            & %   [3]  BaBar
{\blue $\aerrsy{0.454}{0.116}{0.104}{0.023}{0.025}$}& %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.547}{0.098}{0.095}$                      \\

%         New Avg.

% S=1.3

105                                               & %         RPP\#
$K^*(892)e^+e^-$                                  & %         Mode
$1.5\pm 0.5$                                      & %         PDG2004 Avg.
{\red $\aerr{0.98}{0.50}{0.42}{0.11}$}            & %   [3]  BaBar
{\blue $\aerr{1.84}{0.48}{0.44}{0.17}$}           & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.44}{0.35}{0.34}$                         \\

%         New Avg.

106                                               & %         RPP\#
$K\mu^+\mu^-$                                     & %         Mode
$0.48\pm 0.12$                                    & %         PDG2004 Avg.
{\red $\aerr{0.45}{0.23}{0.19}{0.04}$}            & %   [3]  BaBar
{\blue $\aerrsy{0.626}{0.103}{0.064}{0.033}{0.034}$}& %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.605}{0.090}{0.064}$                      \\

%         New Avg.

107                                               & %         RPP\#
$K^*(892)\mu^+\mu^-$                              & %         Mode
$\cerr{1.17}{0.37}{0.33}$                         & %         PDG2004 Avg.
{\red $\aerr{1.27}{0.76}{0.61}{0.16}$}            & %   [0]  BaBar
{\blue $\aerr{1.81}{0.30}{0.28}{0.11}$}           & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.73}{0.30}{0.27}$                         \\

%         New Avg.

108                                               & %         RPP\#
$K \ell^+\ell^-$                                  & %         Mode
$0.54 \pm 0.08$                                   & %         PDG2004 Avg.
{\red $\aerr{0.65}{0.14}{0.13}{0.04}$}            & %   [3]  BaBar
{\blue $\aerr{0.550}{0.075}{0.070}{0.027}$}       & %   [35]  Belle
$<1.7$                                            & %   [43]  CLEO
$\cerr{0.574}{0.071}{0.066}$                      \\

%         New Avg.

% S=1.19

109                                               & %         RPP\#
$K^*(892) \ell^+\ell^-$                           & %         Mode
$1.05\pm 0.20$                                    & %         PDG2004 Avg.
{\red $\aerr{0.88}{0.33}{0.29}{0.10}$}            & %   [3]  BaBar
{\blue $\aerr{1.65}{0.23}{0.23}{0.10}$}           & %   [35]  Belle
$<3.3$                                            & %   [43]  CLEO
$1.38 \pm 0.20$                                   \\

%         New Avg.

%105 & $e^\pm \mu^\mp s$ & $<22$ &  &  & $<22$ & $<22$

111                                               & %         RPP\#
$\pi e^\pm\mu^\mp$                                & %         Mode
$<1.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [49]  CLEO
$<1.6$                                            \\

%         New Avg.

112                                               & %         RPP\#
$\rho e^\pm\mu^\mp$                               & %         Mode
$<3.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<3.2$                                            & %   [49]  CLEO
$<3.2$                                            \\

%         New Avg.

113                                               & %         RPP\#
$Ke^\pm\mu^\mp$                                   & %         Mode
$<1.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [49]  CLEO
$<1.6$                                            \\

%         New Avg.

114                                               & %         RPP\#
$K^*e^\pm\mu^\mp$                                 & %         Mode
$<6.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
$<6.2$                                            & %   [49]  CLEO
$<6.2$                                            \\

%         New Avg.

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccccc|} \hline
RPP\# &Mode & PDG2004 Avg. & BABAR  & Belle & CLEO &CDF & D0 & New Avg.  \\ 
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~12                                               & %         RPP\#
$e^+\nu$                                          & %         Mode
$<15$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue $<5.4$}                                    & %   [21]  Belle
$<15$                                             & %   [41]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<5.4$}                                         \\

%         New Avg.

~13                                               & %         RPP\#
$\mu^+\nu$                                        & %         Mode
$<21$                                             & %         PDG2004 Avg.
{\red $<6.6$}                                     & %   [10]  BaBar
{\blue $<2.0$}                                    & %   [36]  Belle
$<21$                                             & %   [41]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<2.0$}                                         \\

%         New Avg.

~14                                               & %         RPP\#
$\tau^+\nu$                                       & %         Mode
$<570$                                            & %         PDG2004 Avg.
\blue $<330$                                      & %   [9]  BaBar
\blue $<290$                                      & %   [37]  Belle
$<840$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
 $<290$                                           \\

~15                                               & %         RPP\#
$e^+\nu_e\gamma$                                  & %         Mode
$<200$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue $<22$}                                     & %   [36]  Belle
$<200$                                            & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<22$}                                          \\

~16                                               & %         RPP\#
$\mu^+\nu_{\mu}\gamma$                            & %         Mode
$<52$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
{\blue $<23$}                                     & %   [36]  Belle
$<52$                                             & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<23$}                                          \\

%         New Avg.

235                                               & %         RPP\#
$e^+e^-$                                          & %         Mode
$<0.19$                                           & %         PDG2004 Avg.
{\blue $<0.06$}                                   & %   [5]  BaBar
$<0.19$                                           & %   [26]  Belle
$<0.83$                                           & %   [46]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<0.06$}                                        \\

%         New Avg.

236                                               & %         RPP\#
$\mu^+\mu^-$                                      & %         Mode
$<0.16$                                           & %         PDG2004 Avg.
{\blue $<0.08$}                                   & %   [5]  BaBar
$<0.16$                                           & %   [26]  Belle
$<0.61$                                           & %   [46]  CLEO
$<0.15 $                                          & %   [61]  CDF
\nodata                                           & %   [0]  D0
{ $<0.08$}                                        \\

%         New Avg.

244                                               & %         RPP\#
$e^\pm\mu^\mp$                                    & %         Mode
$<0.17$                                           & %         PDG2004 Avg.
{\blue $<0.18$}                                   & %   [5]  BaBar
$<0.17$                                           & %   [26]  Belle
$<1.5$                                            & %   [46]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$<0.17$                                           \\

247                                               & %         RPP\#
$e^\pm\tau^\mp$                                   & %         Mode
$<530$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
{\red $<110$ }                                    & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<110$ }                                        \\

248                                               & %         RPP\#
$\mu^\pm\tau^\mp$                                 & %         Mode
$<830$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BaBar
\nodata                                           & %   [0]  Belle
{\red $<38$}                                      & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<38$}                                          \\

%         New Avg.

$~-$                                              & %         RPP\#
$\nu\bar\nu$                                      & %         Mode
New                                               & %         PDG2004 Avg.
{\red $<220$}                                     & %   [12]  BaBar
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<220$}                                         \\

$~-$                                              & %         RPP\#
$\nu\bar\nu\gamma$                                & %         Mode
New                                               & %         PDG2004 Avg.
{\red $<47$}                                      & %   [12]  BaBar
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<47$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} 
\sgline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & New Avg. \\
\sgline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%-----------------------------------------------------
% ppbar pi
%-----------------------------------------------------
201                                               & %         RPP\#
$p\overline p \pi^+$                              & %         Mode
$<3.7$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{3.06}{0.73}{0.62}{0.37}$}            & %   [2]  Belle
$<160$                                            & %   [8]  CLEO
$\cerr{3.06}{0.82}{0.72}$                         \\

% Our World Average

%-----------------------------------------------------
% ppK  {\blue$\err{6.7}{0.9}{0.6}$}  previous babar number
%-----------------------------------------------------
204                                               & %         RPP\#
$p\overline p K^+$                                & %         Mode
$\cerr{4.3}{1.2}{1.0}$                            & %         PDG2004 Avg.
{\blue$\err{6.7}{0.9}{0.6}$}                      & %   [12]  BABAR
{\blue$\aerr{5.30}{0.45}{0.39}{0.58}$}            & %   [13]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{5.74}{0.61}{0.60}$                         \\

%-----------------------------------------------------
% B-> theta ++ pbar , theta ++ -> p K
%-----------------------------------------------------
$~$                                               & %         RPP\#
$\Theta^{++} \overline p$ $\dag$                  & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue$<0.091$}                                   & %   [13]  Belle
\nodata                                           & %   [0]  CLEO
{$<0.091$}                                        \\

%-----------------------------------------------------
% B-> \cal{g} , \cal{g} -> p overline p
%-----------------------------------------------------
$~$                                               & %         RPP\#
${\mathcal G} K^+$ $\dag$                         & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue$<0.41$}                                    & %   [13]  Belle
\nodata                                           & %   [0]  CLEO
{$<0.41$}                                         \\

%-----------------------------------------------------
% ppK^*
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$p\overline p K^{*+}$                             & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red$\aerrsy{10.31}{3.62}{2.77}{1.34}{1.65}$}    & %   [2]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{10.31}{3.86}{3.22}$                        \\

%-----------------------------------------------------
% p Lambdabar
%-----------------------------------------------------
206                                               & %         RPP\#
$p \overline\Lambda$                              & %         Mode
$< 1.5$                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $< 0.49$}                                  & %   [1]  Belle
$< 1.5$                                           & %   [6]  CLEO
{ $< 0.49$}                                       \\

%-----------------------------------------------------
% Lambda Lambdabar K+
%-----------------------------------------------------
$-$                                               & %         RPP\#
$\Lambda \overline{\Lambda} K^+$                  & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{2.91}{0.90}{0.70}{0.38}$}            & %   [11]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{2.91}{0.98}{0.80}$                         \\

% Our World Average

%-----------------------------------------------------
% Lambda Lambdabar pi+
%-----------------------------------------------------
$-$                                               & %         RPP\#
$\Lambda \overline{\Lambda} \pi^+$                & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $<2.8$}                                     & %   [11]  Belle
\nodata                                           & %   [0]  CLEO
{ $<2.8$}                                         \\

% Our World Average

%-----------------------------------------------------
% Lambda_C p pi
%-----------------------------------------------------
214                                               & %         RPP\#
$\overline\Lambda_c^- p \pi^+$                    & %         Mode
$210\pm 70$                                       & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $\err{201}{15}{56}$}                       & %   [4]  Belle
$\berr{240}{60}{63}{62}$                          & %   [9]  CLEO
$213 \pm 48$                                      \\

% Our World Average

%-----------------------------------------------------
% Lambda_c p pi pi0
%-----------------------------------------------------
215                                               & %         RPP\#
$\overline\Lambda_c^- p \pi^+\pi^0$               & %         Mode
$1800 \pm 600$                                    & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$\berr{1810}{290}{520}{500}$                      & %   [9]  CLEO
$\cerr{1810}{595}{578}$                           \\

%

%-----------------------------------------------------
% Lambda_c p pi pi pi
%-----------------------------------------------------
216                                               & %         RPP\#
$\overline\Lambda_c^- p \pi^+\pi^+\pi^-$          & %         Mode
$2300\pm 700$                                     & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$\berr{2250}{250}{630}{610}$                      & %   [9]  CLEO
$\cerr{2250}{677}{659}$                           \\

%

%-----------------------------------------------------
% Sigma_c(2450) p
%-----------------------------------------------------
218                                               & %         RPP\#
$\overline\Sigma_c^0(2455)p $                     & %         Mode
$<80$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $\aerr{36.7}{7.4}{6.6}{10.2}$}             & %   [4]  Belle
$<80$                                             & %   [9]  CLEO
$\cerr{36.7}{12.6}{12.1}$                         \\

%

%-----------------------------------------------------
% Sigma_c(2520) p
%-----------------------------------------------------
219                                               & %         RPP\#
$\overline\Sigma_c^0(2520)p $                     & %         Mode
$<46$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue  $\aerr{12.6}{5.6}{4.9}{3.5}$}             & %   [4]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{12.6}{6.6}{6.0}$                           \\

%

%-----------------------------------------------------
% X_c(3350) pi-
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$X_c^0(3350)\pi^+ $ $\dag$                        & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue  $\aerr{38.7}{7.7}{7.2}{11.0}$}            & %   [4]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{38.7}{13.4}{13.1}$                         \\

%

%-----------------------------------------------------
% Sigma_c(2455) p  pi0
%-----------------------------------------------------
220                                               & %         RPP\#
$\overline\Sigma_c^0(2455) p \pi^0$               & %         Mode
$440\pm180$                                       & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$\err{420}{130}{170}$                             & %   [9]  CLEO
$420 \pm 214$                                     \\

%----------------------------------------------------
% Sigma_c(2455) p pi pi
%----------------------------------------------------
221                                               & %         RPP\#
$\overline\Sigma_c^0(2455) p \pi^+ \pi^-$         & %         Mode
$440\pm 170$                                      & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$\err{440}{120}{120}$                             & %   [9]  CLEO
$440 \pm 169$                                     \\

%----------------------------------------------------
% Sigma_c(2455)-- p pi pi
%----------------------------------------------------
222                                               & %         RPP\#
$\overline\Sigma_c^{--}(2455) p \pi^+ \pi^+$      & %         Mode
$280\pm 120$                                      & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$\err{280}{90}{90}$                               & %   [9]  CLEO
$280 \pm 127$                                     \\

%----------------------------------------------------
% Lambda_c1(2593)-- p pi pi
%----------------------------------------------------
223                                               & %         RPP\#
$\overline\Lambda_c^-(2593) p \pi^+ $             & %         Mode
$<190$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<190$                                            & %   [9]  CLEO
$<190$                                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE

\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2004 Avg. &  CDF & D0
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$15$                                              & %         RPP\#
$\phi\phi$                                        & %         Mode
$<1183 $                                          & %         PDG2004 Avg.
\blue $\aerr{14}{6}{5}{6}$                        & %   [5]  CDF
\nodata                                           & %   [0]  D0
$\cerr{14}{8}{7}$                                 \\

$24$                                              & %         RPP\#
$\mu^+\mu^-$                                      & %         Mode
$<2.0 $                                           & %         PDG2004 Avg.
\red$<0.58 $                                      & %   [1]  CDF
\red$<0.41$                                       & %   [2]  D0
$<0.41$                                           \\

$26$                                              & %         RPP\#
$e^{\pm}\mu^{\mp}$                                & %         Mode
$<6.1 $                                           & %         PDG2004 Avg.
$<6.1 $                                           & %   [3]  CDF
\nodata                                           & %   [0]  D0
$<6.1 $                                           \\

$27$                                              & %         RPP\#
$\phi\mu^+\mu^-$                                  & %         Mode
$<47 $                                            & %         PDG2004 Avg.
$<47 $                                            & %   [4]  CDF
\nodata                                           & %   [0]  D0
$<47 $                                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
\hline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE

%------------------------------------------------------------------
%                             K^0\pi^+
%------------------------------------------------------------------
117                                               & %         RPP\#
$K^0\pi^+$                                        & %         Mode
$0.03\pm 0.08$                                    & %         PDG2004 Avg.
{\blue$\err{-0.087}{0.046}{0.010}$}               & %   [1]  BABAR
{\red$\err{0.05}{0.05}{0.01}$}                    & %   [35]  Belle
$\err{0.18}{0.24}{0.02}$                          & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
$-0.020 \pm 0.034$                                \\

%------------------------------------------------------------------
%                             K^+\pi^0
%------------------------------------------------------------------
118                                               & %         RPP\#
$K^+\pi^0$                                        & %         Mode
$-0.10\pm 0.08$                                   & %         PDG2004 Avg.
{\blue $\err{0.06}{0.06}{0.01}$}                  & %   [12]  BABAR
{\red $\err{0.04}{0.05}{0.02}$}                   & %   [45]  Belle
$\err{-0.29}{0.23}{0.02}$                         & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.04$                                   \\

%------------------------------------------------------------------
%                             \etapr K^+
%------------------------------------------------------------------
119                                               & %         RPP\#
$\etapr K^+$                                      & %         Mode
$0.009\pm 0.035$                                  & %         PDG2004 Avg.
\blue{$\err{0.033}{0.028}{0.005}$}                & %   [8]  BABAR
$\err{-0.015}{0.070}{0.009}$                      & %   [32]  Belle
$\err{0.03}{0.12}{0.02}$                          & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
$0.027 \pm 0.025$                                 \\

%------------------------------------------------------------------
%                             \etapr K^{*+}
%------------------------------------------------------------------
%~89                                  &% RPP mode number
%$\etapr K^{*+}$                     &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \eta K^+
%------------------------------------------------------------------
121                                               & %         RPP\#
$\eta K^+$                                        & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.20}{0.15}{0.01}$}                  & %   [11]  BABAR
\blue{$\err{-0.49}{0.31}{0.07}$}                  & %   [37]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.25 \pm 0.14$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*+}
%------------------------------------------------------------------
122                                               & %         RPP\#
$\eta K^{*+}$                                     & %         Mode
New                                               & %         PDG2004 Avg.
{\red$\err{0.13}{0.14}{0.02}$}                    & %   [10]  BABAR
{\blue$\aerr{-0.09}{0.16}{0.15}{0.01}$}           & %   [38]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.03}{0.11}{0.10}$                         \\

%------------------------------------------------------------------
%                             \omega K^+
%------------------------------------------------------------------
123                                               & %         RPP\#
$\omega K^+$                                      & %         Mode
$\err{-0.21}{0.28}{0.03}$                         & %         PDG2004 Avg.
{\red $\err{-0.09}{0.17}{0.01}$}                  & %   [5]  BABAR
{\red $\aerr{0.06}{0.21}{0.18}{0.01}$}            & %   [31]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.02}{0.13}{0.12}$                        \\

%------------------------------------------------------------------
%                             \omega K^{*+}
%------------------------------------------------------------------
%93                                  &
%$\omega K^{*+}$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             K^{*0}\pi^+
%------------------------------------------------------------------
125                                               & %         RPP\#
$K^{*0}\pi^+$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\berr{-0.14}{0.08}{0.04}{0.07}$}           & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.14}{0.09}{0.11}$                        \\

%

%------------------------------------------------------------------
%                             K^{*+}\pi^0
%------------------------------------------------------------------
126                                               & %         RPP\#
$K^{*+}\pi^0$                                     & %         Mode
New                                               & %         PDG2004 Avg.
$\err{0.04}{0.29}{0.05}$                          & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.29$                                   \\

%

%------------------------------------------------------------------
%                             K^+\pi^+\pi^-
%------------------------------------------------------------------
127                                               & %         RPP\#
$K^+\pi^+\pi^-$                                   & %         Mode
$\err{0.01}{0.07}{0.03}$                          & %         PDG2004 Avg.
$\err{0.01}{0.07}{0.03}$                          & %   [20]  BABAR
\blue{$\berr{0.046}{0.030}{0.17}{0.12}$}          & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.018}{0.068}{0.063}$                      \\

%------------------------------------------------------------------
%                             K^+\pi^+\pi^- non-resonant
%------------------------------------------------------------------
%128                                               & %         RPP\#
%$K^+\pi^+\pi^- (NR)$                                   & %         Mode
%New                                               & %         PDG2004 Avg.
%\nodata                                           & %   [20]  BABAR
%\blue{$\berr{-0.04}{0.08}{0.16}{0.04}$}          & %   [42]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$0.01 \pm 0.08$                                   

%------------------------------------------------------------------
%                             K^0\pi^+\pi^0
%------------------------------------------------------------------
%$~-$                                &
%$K^0\pi^+\pi^0$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%              K^+ f_0(980)
%------------------------------------------------------------------
129                                               & %         RPP\#
$K^+f_0(980)$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\berr{-0.13}{0.11}{0.16}{0.06}$}           & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.13}{0.19}{0.12}$                        \\

%

%------------------------------------------------------------------
%                             K^+\rho^0
%------------------------------------------------------------------
130                                               & %         RPP\#
$K^+\rho^0$                                       & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\berr{0.27}{0.12}{0.59}{0.04}$}            & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.27}{0.60}{0.13}$                         \\

%

%------------------------------------------------------------------
%                             K^*(1430)\pi^+
%------------------------------------------------------------------
$~$                                               & %         RPP\#
$K^*_0(1430)^0\pi^+$                              & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\berr{0.06}{0.05}{0.02}{0.32}$}            & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.06}{0.05}{0.32}$                         \\

%

%------------------------------------------------------------------
%                             K^-\pi^+\pi^+
%------------------------------------------------------------------
%101                                 &
%$K^-\pi^+\pi^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             K^0\rho^+
%------------------------------------------------------------------
%104                                 &
%$K^0\rho^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             K^{*0}\rho^+
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^{*0}\rho^+$                                    & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.14}{0.17}{0.4}$}                   & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.14 \pm 0.43$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\rho^0
%------------------------------------------------------------------
138                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         Mode
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %         PDG2004 Avg.
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %   [9]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.20}{0.32}{0.29}$                         \\

$144$                                             & %         RPP\#
$K^+K_SK_S$                                       & %         Mode
New                                               & %         PDG2004 Avg.
\red{$\err{-0.04}{0.11}{0.02}$}                   & %   [19]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                             K^+K^-K^+
%------------------------------------------------------------------
152                                               & %         RPP\#
$K^+K^-K^+$                                       & %         Mode
$\err{0.02}{0.07}{0.03}$                          & %         PDG2004 Avg.
$\err{0.02}{0.07}{0.03}$                          & %   [20]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             \phi K^+
%------------------------------------------------------------------
153                                               & %         RPP\#
$\phi K^+$                                        & %         Mode
$0.03\pm 0.07$                                    & %         PDG2004 Avg.
\blue{$\err{0.054}{0.056}{0.012}$}                & %   [7]  BABAR
$\err{0.01}{0.12}{0.05}$                          & %   [39]  Belle
\nodata                                           & %   [0]  CLEO
\red{$\berr{-0.07}{0.17}{0.03}{0.02}$}            & %   [55]  CDF
$0.037 \pm 0.050$                                 \\

%------------------------------------------------------------------
%                             \phi K^{*+}
%------------------------------------------------------------------
156                                               & %         RPP\#
$\phi K^{*+}$                                     & %         Mode
$0.09\pm 0.15$                                    & %         PDG2004 Avg.
$\err{0.16}{0.17}{0.03}$                          & %   [9]  BABAR
$\blue{\err{-0.02}{0.14}{0.03}}$                  & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \pi^+\pi^0
%------------------------------------------------------------------
173                                               & %         RPP\#
$\pi^+\pi^0$                                      & %         Mode
$0.05\pm 0.15$                                    & %         PDG2004 Avg.
{\blue $\err{-0.01}{0.10}{0.02}$}                 & %   [12]  BABAR
{\red $\err{-0.02}{0.10}{0.01}$}                  & %   [45]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.02 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+
%------------------------------------------------------------------
174                                               & %         RPP\#
$\pi^+\pi^-\pi^+$                                 & %         Mode
$\err{-0.39}{0.33}{0.12}$                         & %         PDG2004 Avg.
$\err{-0.39}{0.33}{0.12}$                         & %   [20]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.39 \pm 0.35$                                  \\

%------------------------------------------------------------------
%                             \rho^0\pi^+
%------------------------------------------------------------------
175                                               & %         RPP\#
$\rho^0\pi^+$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\red{$\err{-0.19}{0.11}{0.02}$}                   & %   [13]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.19 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                             \pi^+f_0(980)
%------------------------------------------------------------------
%134                                 &
%$\pi^+f_0(980)$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \pi^+\pi^0\pi^0
%------------------------------------------------------------------
%137                                 &
%$\pi^+\pi^0\pi^0$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \rho^+\pi^0
%------------------------------------------------------------------
180                                               & %         RPP\#
$\rho^+\pi^0$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\red{$\err{0.24}{0.16}{0.06}$}                    & %   [13]  BABAR
\red{$\berr{0.06}{0.19}{0.04}{0.06}$}             & %   [44]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.16 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \rho^+\rho^0
%------------------------------------------------------------------
182                                               & %         RPP\#
$\rho^+\rho^0$                                    & %         Mode
$-0.09\pm 0.16$                                   & %         PDG2004 Avg.
$\err{-0.19}{0.23}{0.03}$                         & %   [9]  BABAR
$\err{0.00}{0.22}{0.03}$                          & %   [40]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.09 \pm 0.16$                                  \\

%         New Avg.
%
%------------------------------------------------------------------
%                             \omega\pi^+
%------------------------------------------------------------------
185                                               & %         RPP\#
$\omega\pi^+$                                     & %         Mode
$-0.21\pm 0.19$                                   & %         PDG2004 Avg.
\red{$\err{0.03}{0.16}{0.01}$ }                   & %   [5]  BABAR
\red{$\aerr{0.50}{0.23}{0.20}{0.02}$}             & %   [31]  Belle
$\err{-0.34}{0.25}{0.02}$                         & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
$0.10 \pm 0.11$                                   \\

% -----------------------------------------------------------------
%                             \omega\rho^+
%------------------------------------------------------------------
186                                               & %         RPP\#
$\omega\rho^+$                                    & %         Mode
New                                               & %         PDG2004 Avg.
\red{$\err{0.05}{0.26}{0.02}$}                    & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.26$                                   \\

%------------------------------------------------------------------
%                             \eta\pi^+
%------------------------------------------------------------------
187                                               & %         RPP\#
$\eta\pi^+$                                       & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.13}{0.12}{0.01}$}                  & %   [11]  BABAR
\blue{$\err{0.07}{0.15}{0.03}$}                   & %   [37]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \etapr\pi^+
%------------------------------------------------------------------
188                                               & %         RPP\#
$\etapr\pi^+$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{0.14}{0.16}{0.01}$}                   & %   [11]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.14 \pm 0.16$                                   \\

%146                                 &
%$\etapr\pi^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \etapr\rho^+
%------------------------------------------------------------------
%147                                 &
%$\etapr\rho^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \eta\rho^+
%------------------------------------------------------------------
190                                               & %         RPP\#
$\eta\rho^+$                                      & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{0.02}{0.18}{0.02}$}                   & %   [11]  BABAR
\blue{$\aerr{-0.17}{0.33}{0.29}{0.02}$}           & %   [38]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.03 \pm 0.16$                                  \\

%------------------------------------------------------------------
%                             \phi\pi^+
%------------------------------------------------------------------
%149                                 &
%$\phi\pi^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \phi\rho^+
%------------------------------------------------------------------
%150                                 &
%$\phi\rho^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|}
\hline
RPP\#    & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~56                                               & %         RPP\#
$K^*\gamma$                                       & %         Mode
$-0.01\pm 0.07$                                   & %         PDG2004 Avg.
{\red $-0.013\pm 0.036\pm 0.010$}                 & %   [3]  BABAR
{\red $-0.015\pm 0.044\pm 0.012$}                 & %   [36]  Belle
$0.08\pm 0.13\pm 0.03$                            & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$-0.010 \pm 0.028$                                \\

%         New Avg.

%

~67                                               & %         RPP\#
$s\gamma$                                         & %         Mode
$\err{-0.079}{0.108}{0.022}$                      & %         PDG2004 Avg.
\red$\err{0.025}{0.050}{0.015}$                   & %   [2]  BABAR
\red$\err{0.002}{0.050}{0.026}$                   & %   [41]  Belle
$\err{-0.079}{0.108}{0.022}$                      & %   [54]  CLEO
\nodata                                           & %   [0]  CDF
$0.004 \pm 0.036$                                 \\

%         New Avg.

103                                               & %         RPP\#
$s\ell\ell$                                       & %         Mode
New                                               & %         PDG2004 Avg.
\red$\err{-0.22}{0.26}{0.02}$                     & %   [14]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.22 \pm 0.26$                                  \\

% New Avg.

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
%\begin{tabular}{lccccc} 
\sgline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE

%------------------------------------------------------------------
%                             K^+\pi^-
%------------------------------------------------------------------
123                                               & %         RPP\#
$K^+\pi^-$                                        & %         Mode
$-0.09\pm 0.04$                                   & %         PDG2004 Avg.
{\red $\err{-0.133}{0.030}{0.009}$}               & %   [6]  BABAR
{\red $\err{-0.101}{0.025}{0.005}$}               & %   [45]  Belle
$\err{-0.04}{0.16}{0.02}$                         & %   [51]  CLEO
{\blue $\err{-0.04}{0.08}{0.006}$}                & %   [56]  CDF
$-0.109 \pm 0.019$                                \\

%------------------------------------------------------------------
%                             K^0\pi^0
%------------------------------------------------------------------
124                                               & %         RPP\#
$K^0\pi^0$ $\dag$                                 & %         Mode
\nodata                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           \\

%------------------------------------------------------------------
%                             \etapr K^0
%------------------------------------------------------------------
%~90                                  &
%$\etapr K^0$                         &% mode
%&% [] PDG2004 Average
%&&& % blanks
%

%&
%$S_{\etapr K^0}$                      &% Time Dependent Coefficient
%$$&% [] PDG2004 Average
%$$&% BABAR M BB
%$\aerr{0.71}{0.37}{0.05}{0.06}$       &% [32] Belle 78M BB
%$$&% cleo has no result for this mode
%$0.71\pm0.37$%HFAG new average Feb 2003
%

%&
%$C_{\etapr K^0}$                       &% Time Independent Coefficient
%$$&% [] PDG2004 Average
%$$&% BABAR M BB
%$\err{-0.26}{0.22}{0.03}$              &% [32] Belle 78M BB
%$$&% cleo has no result for this mode
%$-0.26\pm0.22$%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \etapr K^{*0}
%------------------------------------------------------------------
%~91                                  &
%$\etapr K^{*0}$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \eta K^{*0}
%------------------------------------------------------------------
127                                               & %         RPP\#
$\eta K^{*0}$                                     & %         Mode
New                                               & %         PDG2004 Avg.
{\red $\err{0.02}{0.11}{0.02}$}                   & %   [10]  BABAR
{\blue $\aerr{-0.04}{0.11}{0.10}{0.01}$}          & %   [38]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.08$                                  \\

136                                               & %         RPP\#
$K^+\rho^-$                                       & %         Mode
$0.28\pm0.19$                                     & %         PDG2004 Avg.
{\blue $\aerr{0.13}{0.14}{0.17}{0.14}$}           & %   [17]  BABAR
\red$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$       & %   [34]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.17}{0.15}{0.16}$                         \\

%------------------------------------------------------------------
%
%------------------------------------------------------------------
%100                                 &
%$K^0\pi^+\pi^-$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%
%------------------------------------------------------------------
%$~-$                                &
%$K^+\pi^-\pi^0$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

$~-$                                              & %         RPP\#
$K^*_0(1430)^+\pi^-$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.07}{0.12}{0.08}$}                  & %   [17]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.14$                                  \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^0\pi^0$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.34}{0.15}{0.11}$}                  & %   [17]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.34 \pm 0.19$                                  \\

%------------------------------------------------------------------
%
%------------------------------------------------------------------
%101                                 &
%$K^0\rho^0$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%
%------------------------------------------------------------------
%102                                 &
%$K^0f_0(980)$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             K^{*+}\pi^{-}
%------------------------------------------------------------------
140                                               & %         RPP\#
$K^{*+}\pi^-$                                     & %         Mode
$0.26\pm0.35$                                     & %         PDG2004 Avg.
{\red $-0.04\pm0.13$}                             & %   [16]  BABAR
\nodata                                           & %   [0]  Belle
$\aerrsy{0.26}{0.33}{0.34}{0.10}{0.08}$           & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$-0.00 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             K^+pi^-pi^0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\red $\err{0.07}{0.11}{0.01}$                     & %   [34]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.11$                                   \\

%------------------------------------------------------------------
%
%------------------------------------------------------------------
141                                               & %         RPP\#
$K^{*0}\pi^0$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\blue $\aerr{-0.01}{0.24}{0.22}{0.13}$            & %   [17]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.01}{0.27}{0.26}$                        \\

154                                               & %         RPP\#
$\phi K^{*0}$                                     & %         Mode
$0.05\pm 0.10$                                    & %         PDG2004 Avg.
$\red{\err{-0.01}{0.09}{0.02}}$                   & %   [21]  BABAR
$\blue{\err{0.02}{0.09}{0.02}}$                   & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.03 \pm 0.07$                                   \\

177                                               & %         RPP\#
$\pi^0\pi^0$                                      & %         Mode
New                                               & %         PDG2004 Avg.
{\blue $\err{0.12}{0.56}{0.06}$}                  & %   [12]  BABAR
{\red $\aerr{0.44}{0.53}{0.52}{0.17}$}            & %   [45]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.28}{0.40}{0.39}$                         \\

197                                               & %         RPP\#
$\rho^+\pi^-$ $\dag$                              & %         Mode
\nodata                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           \\

\sgline
\end{tabular}
